Thermal Bubble Diagrams Near Zero Energy

The zero four-momentum and equal mass limits are taken for the bubble diagram of scalar fields. It is seen that RTF and ITF are in complete agreement. However contributions from this diagram to both retarded and time-ordered functions do depend on the order of the limits and can be infinite in some cases. This shows explicitly that the relation between the free energy and a derivative expansion of a thermal effective action is generally much more complicated that is the case at zero temperature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% ---- START OF FIGURES
%

% ---- BUB.EPS

%!PS-Adobe-2.0 EPSF
%%Title: bub.eps
%%Creator: fig2dev
%%CreationDate: Fri Jul 16 13:12:18 1993
%%For: time@zeno (Time Evans)
%%BoundingBox: 0 0 306 196
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-162.0 382.0 translate 0.900 -0.900 scale
3.000 setlinewidth
n 359.000 409.000 150.000 -143.130 -36.870 arc
gs col-1 s gr
n 359.000 229.000 150.000 143.130 36.870 arcn
gs col-1 s gr
0.500 setlinewidth
% Ellipse
n 484 319 10 10 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
% Ellipse
n 234 319 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
3.000 setlinewidth
% Polyline
n 199 319 m 224 319 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 489 319 m 519 319 l gs 0.00 setgray fill gr
gs col-1 s gr
1.000 setlinewidth
% Polyline
n 179 299 m 219 299 l gs 0.00 setgray fill gr
gs col-1 s gr
n 203.000 295.000 m 219.000 299.000 l 203.000 303.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 359 249 m 394 249 l gs 0.00 setgray fill gr
gs col-1 s gr
n 378.000 245.000 m 394.000 249.000 l 378.000 253.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 359 424 m 319 424 l gs 0.00 setgray fill gr
gs col-1 s gr
n 335.000 428.000 m 319.000 424.000 l 335.000 420.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 20.00 scalefont setfont
359 234 m
gs 1 -1 scale (\(P+K\)) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
409 219 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
329 414 m
gs 1 -1 scale (K) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
209 274 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
344 399 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
194 284 m
gs 1 -1 scale (P) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
344 279 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
339 359 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
359 289 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
354 369 m
gs 1 -1 scale (1) col-1 show gr
$F2psEnd


% ---- Start of BUBRES.EPS

%!PS-Adobe-2.0 EPSF
%%Title: bubres.eps
%%Creator: fig2dev
%%CreationDate: Fri Jul 16 13:10:52 1993
%%For: time@zeno (Time Evans)
%%BoundingBox: 0 0 535 477
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-99.0 558.0 translate 0.900 -0.900 scale
/Times-Bold findfont 20.00 scalefont setfont
419 334 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
404 334 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
289 214 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
274 214 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
429 279 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
414 279 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
389 279 m
gs 1 -1 scale (E) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
404 279 m
gs 1 -1 scale (,) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
284 329 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
269 329 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
389 194 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
374 194 m
gs 1 -1 scale (D) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
309 449 m
gs 1 -1 scale (v=) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
304 461 m
gs 1 -1 scale (oo) col-1 show gr
1.000 setlinewidth
% Polyline
n 129 339 m 109 339 l gs col-1 s gr
/Times-Italic findfont 20.00 scalefont setfont
114 334 m
gs 1 -1 scale (1) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
114 356 m
gs 1 -1 scale (k) col-1 show gr
% Polyline
n 549 469 m 569 469 l gs col-1 s gr
/Symbol findfont 20.00 scalefont setfont
554 494 m
gs 1 -1 scale (w) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
554 464 m
gs 1 -1 scale (k) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
569 484 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
364 619 m
gs 1 -1 scale (v) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
374 614 m
gs 1 -1 scale (2) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
319 619 m
gs 1 -1 scale (w   +      g) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
399 614 m
gs 1 -1 scale (2) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
334 614 m
gs 1 -1 scale (2) col-1 show gr
% Polyline
n 319 594 m 404 594 l gs col-1 s gr
/Times-Italic findfont 20.00 scalefont setfont
359 589 m
gs 1 -1 scale (k) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
574 254 m
gs 1 -1 scale (w) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
589 249 m
gs 1 -1 scale (2) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
669 254 m
gs 1 -1 scale (w) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
684 249 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
604 254 m
gs 1 -1 scale (\(q  m  -     \)) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
624 249 m
gs 1 -1 scale (2) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
649 249 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
574 219 m
gs 1 -1 scale (q) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
584 214 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
614 219 m
gs 1 -1 scale (m) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
629 214 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
694 219 m
gs 1 -1 scale (k) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
704 214 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
644 219 m
gs 1 -1 scale (n\(    \)) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
664 219 m
gs 1 -1 scale (w) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
599 219 m
gs 1 -1 scale (b) col-1 show gr
% Polyline
n 574 229 m 704 229 l gs col-1 s gr
% Polyline
n 524 229 m 544 229 l gs col-1 s gr
/Times-Italic findfont 20.00 scalefont setfont
529 219 m
gs 1 -1 scale (k) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
529 254 m
gs 1 -1 scale (w) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
544 244 m
gs 1 -1 scale (2) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
554 234 m
gs 1 -1 scale (+) col-1 show gr
n 435.487 559.440 m 419.000 559.000 l 433.754 551.630 l gs 2 setlinejoin col-1
s gr
n 352.928 261.143 305.097 77.493 51.225 arcn
gs col-1 s gr
n 617.122 295.385 m 619.000 279.000 l 625.054 294.341 l gs 2 setlinejoin col-1
s gr
n 385.471 309.735 235.543 -7.498 34.752 arc
gs col-1 s gr
n 280.896 563.985 m 294.000 574.000 l 277.725 571.330 l gs 2 setlinejoin col-1
s gr
n 415.161 293.375 305.664 165.676 113.352 arcn
gs col-1 s gr
n 529.623 140.433 m 539.000 154.000 l 524.342 146.441 l gs 2 setlinejoin col-1
s gr
n 371.986 344.013 252.979 -168.598 -48.686 arc
gs col-1 s gr
3.000 setlinewidth
% Ellipse
n 359 319 7 7 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
% Ellipse
n 359 319 40 40 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 359 319 106 106 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 359 319 165 165 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 359 319 m 524 414 l gs col-1 s gr
% Polyline
n 359 319 m 359 134 l gs col-1 s gr
% Polyline
n 359 319 m 199 414 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 279 479 m 339 354 l gs col-1 s gr
% Polyline
n 454 474 m 379 349 l gs col-1 s gr
% Polyline
n 309 604 m 339 424 l gs col-1 s gr
% Polyline
n 409 604 m 379 424 l gs col-1 s gr
% Polyline
n 199 244 m 324 304 l gs col-1 s gr
% Polyline
n 429 159 m 379 284 l gs col-1 s gr
% Polyline
n 614 139 m 449 259 l gs col-1 s gr
% Polyline
n 669 259 m 464 299 l gs col-1 s gr
% Polyline
n 539 319 m 399 319 l gs col-1 s gr
/Times-Bold findfont 20.00 scalefont setfont
344 384 m
gs 1 -1 scale (E,p) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
334 314 m
gs 1 -1 scale (E) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
374 309 m
gs 1 -1 scale (p) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
344 344 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
359 344 m
gs 1 -1 scale (m) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
229 324 m
gs 1 -1 scale (p) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
269 424 m
gs 1 -1 scale (p) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
334 399 m
gs 1 -1 scale (v const) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
399 299 m
gs 1 -1 scale (q const.) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
414 379 m
gs 1 -1 scale (p) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
304 379 m
gs 1 -1 scale (E) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
319 259 m
gs 1 -1 scale (p) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
369 254 m
gs 1 -1 scale (E) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
479 309 m
gs 1 -1 scale (q=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
479 274 m
gs 1 -1 scale (q) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
434 224 m
gs 1 -1 scale (q=oo) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
479 359 m
gs 1 -1 scale (E) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
449 414 m
gs 1 -1 scale (E) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
399 449 m
gs 1 -1 scale (v=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
354 454 m
gs 1 -1 scale (v) col-1 show gr
$F2psEnd

% ---- Start of BUBRESHT.EPS

%!PS-Adobe-2.0 EPSF
%%Title: bubresht.eps
%%Creator: fig2dev
%%CreationDate: Wed Jul 21 14:15:25 1993
%%For: time@zeno (Time Evans)
%%BoundingBox: 0 0 598 490
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-81.0 571.0 translate 0.900 -0.900 scale
/Times-Bold findfont 20.00 scalefont setfont
419 334 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
404 334 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
289 214 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
274 214 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
429 279 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
414 279 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
389 279 m
gs 1 -1 scale (E) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
404 279 m
gs 1 -1 scale (,) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
284 329 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
269 329 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
389 194 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
374 194 m
gs 1 -1 scale (D) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
309 449 m
gs 1 -1 scale (v=) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
304 461 m
gs 1 -1 scale (oo) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
114 329 m
gs 1 -1 scale (g) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
124 324 m
gs 1 -1 scale (2) col-1 show gr
1.000 setlinewidth
% Polyline
n 144 334 m 164 334 l gs col-1 s gr
/Helvetica findfont 12.00 scalefont setfont
149 329 m
gs 1 -1 scale (T) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
149 349 m
gs 1 -1 scale (m) col-1 show gr
% Polyline
n 109 334 m 134 334 l gs col-1 s gr
% Polyline
n 89 329 m 99 329 l gs col-1 s gr
/Symbol findfont 12.00 scalefont setfont
109 349 m
gs 1 -1 scale (16p) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
334 614 m
gs 1 -1 scale (g) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
344 609 m
gs 1 -1 scale (2) col-1 show gr
% Polyline
n 364 619 m 384 619 l gs col-1 s gr
/Helvetica findfont 12.00 scalefont setfont
369 614 m
gs 1 -1 scale (T) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
369 634 m
gs 1 -1 scale (m) col-1 show gr
% Polyline
n 329 619 m 354 619 l gs col-1 s gr
% Polyline
n 309 614 m 319 614 l gs col-1 s gr
/Symbol findfont 12.00 scalefont setfont
329 634 m
gs 1 -1 scale (16p) col-1 show gr
% Polyline
n 389 619 m 409 619 l gs col-1 s gr
/Helvetica findfont 12.00 scalefont setfont
394 614 m
gs 1 -1 scale (1) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
389 634 m
gs 1 -1 scale (1-g) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
549 469 m
gs 1 -1 scale (g) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
559 464 m
gs 1 -1 scale (2) col-1 show gr
% Polyline
n 579 474 m 599 474 l gs col-1 s gr
/Helvetica findfont 12.00 scalefont setfont
584 469 m
gs 1 -1 scale (T) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
584 489 m
gs 1 -1 scale (m) col-1 show gr
% Polyline
n 544 474 m 569 474 l gs col-1 s gr
% Polyline
n 524 469 m 534 469 l gs col-1 s gr
/Symbol findfont 12.00 scalefont setfont
544 489 m
gs 1 -1 scale (32p) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
559 219 m
gs 1 -1 scale (g) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
569 214 m
gs 1 -1 scale (2) col-1 show gr
% Polyline
n 589 224 m 609 224 l gs col-1 s gr
/Helvetica findfont 12.00 scalefont setfont
594 219 m
gs 1 -1 scale (T) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
594 239 m
gs 1 -1 scale (m) col-1 show gr
% Polyline
n 554 224 m 579 224 l gs col-1 s gr
% Polyline
n 534 219 m 544 219 l gs col-1 s gr
/Symbol findfont 12.00 scalefont setfont
554 239 m
gs 1 -1 scale (16p) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
659 244 m
gs 1 -1 scale (1+\(1-q  /4\)) col-1 show gr
/Symbol findfont 8.00 scalefont setfont
729 234 m
gs 1 -1 scale (1/2) col-1 show gr
% Polyline
n 659 224 m 744 224 l gs col-1 s gr
/Helvetica findfont 12.00 scalefont setfont
689 219 m
gs 1 -1 scale (1) col-1 show gr
% Polyline
n 619 209 m 614 209 l  614 239 l  619 239 l
 614 239 l gs col-1 s gr
/Helvetica findfont 12.00 scalefont setfont
629 219 m
gs 1 -1 scale (1) col-1 show gr
/Helvetica findfont 12.00 scalefont setfont
644 224 m
gs 1 -1 scale (- ) col-1 show gr
% Polyline
n 749 204 m 754 204 l  754 244 l  749 244 l gs col-1 s gr
n 435.487 559.440 m 419.000 559.000 l 433.754 551.630 l gs 2 setlinejoin col-1
s gr
n 352.928 261.143 305.097 77.493 51.225 arcn
gs col-1 s gr
n 617.122 295.385 m 619.000 279.000 l 625.054 294.341 l gs 2 setlinejoin col-1
s gr
n 385.471 309.735 235.543 -7.498 34.752 arc
gs col-1 s gr
n 280.896 563.985 m 294.000 574.000 l 277.725 571.330 l gs 2 setlinejoin col-1
s gr
n 415.161 293.375 305.664 165.676 113.352 arcn
gs col-1 s gr
n 529.623 140.433 m 539.000 154.000 l 524.342 146.441 l gs 2 setlinejoin col-1
s gr
n 371.986 344.013 252.979 -168.598 -48.686 arc
gs col-1 s gr
3.000 setlinewidth
% Ellipse
n 359 319 7 7 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
% Ellipse
n 359 319 40 40 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 359 319 106 106 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 359 319 165 165 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 359 319 m 524 414 l gs col-1 s gr
% Polyline
n 359 319 m 359 134 l gs col-1 s gr
% Polyline
n 359 319 m 199 414 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 279 479 m 339 354 l gs col-1 s gr
% Polyline
n 454 474 m 379 349 l gs col-1 s gr
% Polyline
n 309 604 m 339 424 l gs col-1 s gr
% Polyline
n 409 604 m 379 424 l gs col-1 s gr
% Polyline
n 199 244 m 324 304 l gs col-1 s gr
% Polyline
n 429 159 m 379 284 l gs col-1 s gr
% Polyline
n 614 139 m 449 259 l gs col-1 s gr
% Polyline
n 669 259 m 464 299 l gs col-1 s gr
% Polyline
n 539 319 m 399 319 l gs col-1 s gr
/Times-Bold findfont 20.00 scalefont setfont
344 384 m
gs 1 -1 scale (E,p) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
334 314 m
gs 1 -1 scale (E) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
374 309 m
gs 1 -1 scale (p) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
344 344 m
gs 1 -1 scale (D) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
359 344 m
gs 1 -1 scale (m) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
229 324 m
gs 1 -1 scale (p) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
269 424 m
gs 1 -1 scale (p) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
334 399 m
gs 1 -1 scale (v const) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
399 299 m
gs 1 -1 scale (q const.) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
414 379 m
gs 1 -1 scale (p) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
304 379 m
gs 1 -1 scale (E) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
319 259 m
gs 1 -1 scale (p) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
369 254 m
gs 1 -1 scale (E) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
479 309 m
gs 1 -1 scale (q=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
479 274 m
gs 1 -1 scale (q) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
434 224 m
gs 1 -1 scale (q=oo) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
479 359 m
gs 1 -1 scale (E) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
449 414 m
gs 1 -1 scale (E) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
399 449 m
gs 1 -1 scale (v=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
354 454 m
gs 1 -1 scale (v) col-1 show gr
$F2psEnd
